Overcoming data scarcity with transfer learning

Despite increasing focus on data publication and discovery in materials science and related fields, the global view of materials data is highly sparse. This sparsity encourages training models on the union of multiple datasets, but simple unions can prove problematic as (ostensibly) equivalent properties may be measured or computed differently depending on the data source. These hidden contextual differences introduce irreducible errors into analyses, fundamentally limiting their accuracy. Transfer learning, where information from one dataset is used to inform a model on another, can be an effective tool for bridging sparse data while preserving the contextual differences in the underlying measurements. Here, we describe and compare three techniques for transfer learning: multi-task, difference, and explicit latent variable architectures. We show that difference architectures are most accurate in the multi-fidelity case of mixed DFT and experimental band gaps, while multi-task most improves classification performance of color with band gaps. For activation energies of steps in NO reduction, the explicit latent variable method is not only the most accurate, but also enjoys cancellation of errors in functions that depend on multiple tasks. These results motivate the publication of high quality materials datasets that encode transferable information, independent of industrial or academic interest in the particular labels, and encourage further development and application of transfer learning methods to materials informatics problems.

==> figures/catapp-full.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[ml, below of=elem] (lolo1) {\lolo};
\node[output, below of=lolo1] (oxygen) {$2O^* \rightarrow O_2$};
\node[dummy, below of=oxygen] (dum1) {};
\node[dummy, below of=dum1] (dum2) {};
\node[dummy, below of=dum2] (dum3) {};
\node[ml, left of=dum1, node distance=1.5cm,] (lolo2) {\lolo};
\node[output, below of=lolo2] (nitrogen) {$2N^* \rightarrow N_2$};
\node[ml, right of=dum3, node distance=1.5cm,] (lolo3) {\lolo};
\node[output, below of=lolo3] (nox) {$NO \rightarrow N^* + O^*$};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo1);
\path (elem) edge[ar, bend right=50] (lolo2);
\path (elem) edge[ar, bend left=50] (lolo3);
\path (lolo1) edge[ar] (oxygen);
\path (oxygen) edge[ar] (lolo2);
\path (oxygen) edge[ar] (lolo3);
\path (lolo2) edge[ar] (nitrogen);
\path (nitrogen) edge[ar] (lolo3);
\path (lolo3) edge[ar] (nox);
\end{tikzpicture}


==> figures/catapp-lv.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[ml, below of=elem] (lolo1) {\lolo};
\node[output, below of=lolo1] (oxygen) {$2O^* \rightarrow O_2$};
\node[dummy, below of=oxygen] (dum1) {};
\node[ml, left of=dum1, node distance=2.0cm,] (lolo2) {\lolo};
\node[output, below of=lolo2] (nitrogen) {$2N^* \rightarrow N_2$};
\node[ml, right of=dum1, node distance=2.0cm,] (lolo3) {\lolo};
\node[output, below of=lolo3] (nox) {$NO \rightarrow N^* + O^*$};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo1);
\path (elem) edge[ar, bend right=50] (lolo2);
\path (elem) edge[ar, bend left=50] (lolo3);
\path (lolo1) edge[ar] (oxygen);
\path (oxygen) edge[ar] (lolo2);
\path (oxygen) edge[ar] (lolo3);
\path (lolo2) edge[ar] (nitrogen);
\path (lolo3) edge[ar] (nox);
\end{tikzpicture}


==> figures/difference.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[dummy, below of=elem] (dum) {};
\node[dummy, below of=dum] (dum2) {};
\node[ml, right of=dum, node distance=1.5cm, text width=6em] (lolo1) {\lolo};
\node[ml,  left of=dum, node distance=1.5cm, text width=6em] (lolo2) {\lolo};
\node[output, below of=lolo1,text width=5em] (dft) {\lv};
\node[feature, below of=lolo2,text width=5em] (delta) {\resp~-~\lv};
\node[analytic, below of=dum2] (sum) {$\sum$};
\node[output, below of=sum] (exp) {\resp};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo1);
\path (elem) edge[ar] (lolo2);
\path (lolo1) edge[ar] (dft);
\path (lolo2) edge[ar] (delta);
\path (delta) edge[ar] (sum);
\path (dft) edge[ar] (sum);
\path (sum) edge[ar] (exp);
\end{tikzpicture}


==> figures/graph_settings.tex <==
\tikzstyle{node} = [rectangle, draw, text centered]
\tikzstyle{data}  = [node, ellipse]
\tikzstyle{model}  = [node, rectangle]
\tikzstyle{input} = [data, fill=green!5!white]
\tikzstyle{feature} = [data, fill=orange!5!white]
\tikzstyle{output} = [data, fill=blue!5!white]
\tikzstyle{analytic} = [model, fill=orange!20!white]
\tikzstyle{ml}    = [model, fill=blue!20!white]
\tikzstyle{dummy} = []
\tikzstyle{ar}    = [->, shorten <=2pt, shorten >=2pt]

\newcommand{\features}[0]{Features}
\newcommand{\resp}[0]{A}
\newcommand{\lv}[0]{B}
\newcommand{\lolo}[0]{Random forest}


==> figures/latent-variable.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[dummy, below of=elem] (dum1) {};
\node[dummy, below of=dum1] (dum2) {};
\node[dummy, below of=dum2] (dum3) {};
\node[ml, right of=dum1, node distance=1.5cm,] (lolo1) {\lolo};
\node[output, right of=dum2, node distance=1.5cm] (bandgap) {\lv};
\node[ml, below of=dum2] (lolo2) {\lolo};
\node[output,  below of=lolo2] (color) {\resp};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo1);
\path (elem) edge[ar] (lolo2);
\path (lolo1) edge[ar] (bandgap);
\path (bandgap) edge[ar] (lolo2);
\path (lolo2) edge[ar] (color);
\end{tikzpicture}


==> figures/multitask.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[ml, below of=elem] (lolo) {\lolo};
\node[dummy, below of=lolo] (dum) {};
\node[output, right of=dum, node distance=1.5cm, text width=4em] (bandgap) {\lv};
\node[output,  left of=dum, node distance=1.5cm, text width=4em] (color) {\resp};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo);
\path (lolo) edge[ar] (bandgap);
\path (lolo) edge[ar] (color);
\end{tikzpicture}


==> figures/nox-red.tex <==
\begin{tikzpicture}[node distance=4cm, auto]

\node (inputs) {$2NO$};
\node[below of=inputs, node distance=2cm] (dum) {};
\node[right of=dum, node distance=2cm] (half) {$2NO^*$};
\node[right of=inputs, node distance=4cm] (adsorbed) {$2N^* + 2O^*$};
\node[right of=adsorbed] (red1) {$N_2 + 2O^*$};
\node[right of=red1] (final) {$N_2 + O_2$};

\path (inputs) edge[ar] node {$n=50$} (adsorbed);
\path (inputs) edge[ar] node [left] {$n=49$} (half);
\path (half) edge[ar] node [right] {$n=49$} (adsorbed);
\path (adsorbed) edge[ar] node {$n=54$} (red1);
\path (red1)  edge[ar] node {$n=333$} (final);
\end{tikzpicture}


==> figures/singletask.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
%\node[input] (formula) {Formula};
%\node[analytic, below of=formula] (feat) {Featurization};
%\node[feature, below of=feat] (elem) {Elemental features};
\node[feature] (elem) {\features};
\node[dummy, below of=elem] (dum) {};
\node[ml, right of=dum, node distance=1.5cm, text width=6em] (lolo1) {\lolo};
\node[ml,  left of=dum, node distance=1.5cm, text width=6em] (lolo2) {\lolo};
\node[output, below of=lolo1,text width=4em] (bandgap) {\lv};
\node[output, below of=lolo2,text width=4em] (color) {\resp};

%\path (formula) edge[ar] (feat);
%\path (feat) edge[ar] (elem);
\path (elem) edge[ar] (lolo1);
\path (elem) edge[ar] (lolo2);
\path (lolo1) edge[ar] (bandgap);
\path (lolo2) edge[ar] (color);
\end{tikzpicture}


==> plots/bandgap-lc-comp.tex <==
\pgfplotstableread[col sep=comma]{data/bandgap-lc.csv}{\lc}
\pgfplotstableread[col sep=comma]{data/bandgap-lc-both.csv}{\lcboth}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick=data,
  width=\textwidth,
  height=0.3\textheight,
%  xticklabels from table={\lc}{Size},
  legend pos=north east,
  legend columns=2,
  ylabel={\text{RMSE (eV)}}
]
\addplot table [x={Size}, y={LatentVariable}, y error={LatentVariableError}] {\lc};
\addplot table [x={Size}, y={LatentVariable}, y error={LatentVariableError}] {\lcboth};
\addplot table [x={Size}, y={Difference}, y error={DifferenceError}] {\lc};
\addplot table [x={Size}, y={Difference}, y error={DifferenceError}] {\lcboth};

\legend{Latent Variable, Latent Variable with GT, Difference, Difference with GT}
\end{axis}
\end{tikzpicture}



==> plots/bandgap-lc.tex <==
\pgfplotstableread[col sep=comma]{data/bandgap-lc.csv}{\lc}
\pgfplotstableread[col sep=comma]{data/bandgap-lc-both.csv}{\lcboth}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick=data,
  width=\textwidth,
  height=0.3\textheight,
  legend pos=north east,
  ylabel={\text{RMSE (eV)}}
]
\addplot table [x={Size}, y={Direct}, y error={DirectError}] {\lc};
\addplot table [x={Size}, y={LatentVariable}, y error={LatentVariableError}] {\lc};
\pgfplotsset{cycle list shift=-1}
\addplot plot [dotted] table [x={Size}, y={LatentVariable}, y error={LatentVariableError}] {\lcboth};
\addplot table [x={Size}, y={Multitask}, y error={MultitaskError}]  {\lc};
\addplot table [x={Size}, y={Difference}, y error={DifferenceError}] {\lc};
\pgfplotsset{cycle list shift=-2}
\addplot plot [dotted] table [x={Size}, y={Difference}, y error={DifferenceError}] {\lcboth};
\legend{Baseline, Latent Variable, ,Multi-task, Difference, }
\end{axis}
\end{tikzpicture}



==> plots/bandgap-rmse.tex <==
\def\baseline{0.51}
\def\baselineError{0.02}

\pgfplotstableread[col sep=comma]{data/bandgap-rmse.csv}{\multifidelity}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick=data,
%  width=\textwidth,
  height=0.3\textheight,
  xticklabels from table={\multifidelity}{Split},
  ybar=5pt,
  ymax=\baseline + 2*\baselineError,
  legend pos=south west,
%  bar width=15pt,
  enlarge x limits=0.4,
  ylabel={RMSE (eV)}
]


\addplot table [x expr=\coordindex, y={LatentVariable}, y error={LatentVariableError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={Multitask}, y error={MultitaskError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={Difference}, y error={DifferenceError}] {\multifidelity};

\addplot[sharp plot, draw=none, stack plots=y, forget plot, update limits=false] coordinates {
  (-1,\baseline - \baselineError) 
  ( 4,\baseline - \baselineError) 
};
\addplot[sharp plot, draw=none, fill=gray!40, fill opacity=0.5, forget plot, stack plots=y, area legend, update limits=false] coordinates {
  (-1,2*\baselineError) 
  ( 4,2*\baselineError) 
} \closedcycle;

\addplot[sharp plot, update limits=false, style=dotted, forget plot] coordinates {
  (-1,\baseline) 
  ( 4,\baseline) 
};


\legend{Latent Variable, Multitask, Difference}
\end{axis}
\end{tikzpicture}



==> plots/catapp-f1.tex <==
\pgfplotstableread[col sep=comma]{data/catapp-rmse.csv}{\corr}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick={4},
  width=\textwidth,
  height=0.3\textheight,
  xticklabels={RDS},
  ybar=5pt,
%  ymax=\baseline + 2*\baselineError,
%  legend pos=south west,
%  bar width=15pt,
  ylabel near ticks,
  yticklabel pos=right,
  enlarge x limits=0.2,
  restrict x to domain=4:4,
  ylabel={F1 score}
]

\addplot table [x expr=\coordindex, y={Direct}, y error={Direct Error}] {\corr};
\addplot table [x expr=\coordindex, y={Stacked}, y error={Stacked Error}] {\corr};
\addplot table [x expr=\coordindex, y={Series}, y error={Series Error}] {\corr};
\addplot table [x expr=\coordindex, y={Multitask}, y error={Multitask Error}] {\corr};
\addplot table [x expr=\coordindex, y={Difference}, y error={Difference Error}] {\corr};

\end{axis}
\end{tikzpicture}



==> plots/catapp-rmse.tex <==
\pgfplotstableread[col sep=comma]{data/catapp-rmse.csv}{\corr}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick=data,
  width=\textwidth,
  height=0.3\textheight,
  xticklabels={$2N^* \rightarrow N_2$, $NO \rightarrow N^* + O^*$},
  ybar=5pt,
%  ymax=\baseline + 2*\baselineError,
  legend pos=north west,
%  bar width=15pt,
%  ymin=0.0,
  ymax=1.0,
  enlarge x limits=0.5,
  restrict x to domain=0:1,
  legend columns=3,
  ylabel={RMSE (eV)}
]

\addplot table [x expr=\coordindex, y={Direct}, y error={Direct Error}] {\corr};
\addplot table [x expr=\coordindex, y={Stacked}, y error={Stacked Error}] {\corr};
\addplot table [x expr=\coordindex, y={Series}, y error={Series Error}] {\corr};
\addplot table [x expr=\coordindex, y={Multitask}, y error={Multitask Error}] {\corr};
\addplot table [x expr=\coordindex, y={Difference}, y error={Difference Error}] {\corr};

\legend{Baseline, Parallel, Series, Multi-task, Difference}
\end{axis}
\end{tikzpicture}



==> plots/color-f1.tex <==
\def\baseline{0.31}
\def\baselineError{0.02}

\pgfplotstableread[col sep=comma]{data/color-f1.csv}{\multifidelity}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick={},
  xticklabels={},
%  width=\textwidth,
  height=0.25\textheight,
  % xticklabels={Direct, Latent Variable, Latent Variable with GT, Multitask},
  %xticklabels from table={\multifidelity}{Split},
  legend style={at={(1,0.9)}, anchor=north west},
  legend cell align={left},
  ymin=0.15, ymax=0.3,
  ybar=5pt,
  legend columns=1,
%   legend pos=north east,
 bar width=15pt,
  enlarge x limits=0.4,
  ylabel={F1 Score}
]


\addplot table [x expr=\coordindex, y={Direct}, y error={DirectError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={LatentVariable}, y error={LatentVariableError}] {\multifidelity};
%\addplot plot [dotted] table [x expr=\coordindex, y={LatentVariableWithGT}, y error={LatentVariableWithGTError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={DFTLatentVariable}, y error={DFTLatentVariableError}] {\multifidelity};
%\addplot table [x expr=\coordindex, y={DFTLatentVariableWithGT}, y error={DFTLatentVariableWithGTError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={Multitask}, y error={MultitaskError}] {\multifidelity};
\addplot table [x expr=\coordindex, y={DFTMultitask}, y error={DFTMultitaskError}] {\multifidelity};

% \addplot[sharp plot, draw=none, stack plots=y, forget plot, update limits=false] coordinates {
%   (-1,\baseline - \baselineError) 
%   ( 4,\baseline - \baselineError) 
% };
% \addplot[sharp plot, draw=none, fill=gray!40, fill opacity=0.5, forget plot, stack plots=y, area legend, update limits=false] coordinates {
%   (-1,2*\baselineError) 
%   ( 4,2*\baselineError) 
% } \closedcycle;

% \addplot[sharp plot, update limits=false, style=dotted, forget plot] coordinates {
%   (-1,\baseline) 
%   ( 4,\baseline) 
% };


\legend{Baseline, Latent Variable (Exp), Latent Variable (DFT), Multi-task (Exp), Multi-task (DFT)}
\end{axis}
\end{tikzpicture}



==> plots/color-lc.tex <==
\pgfplotstableread[col sep=comma]{data/color-lc.csv}{\lc}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  xtick=data,
  width=\textwidth,
  height=0.3\textheight,
  xticklabels from table={\lc}{Size},
  legend pos=south west,
  ylabel={RMSE (eV)}
]
\addplot table [x expr=\coordindex, y={Direct}, y error={DirectError}] {\lc};
\addplot table [x expr=\coordindex, y={LatentVariable}, y error={LatentVariableError}] {\lc};
\addplot table [x expr=\coordindex, y={Multitask}, y error={MultitaskError}]  {\lc};
\legend{Direct, Latent Variable, Multitask}
\end{axis}
\end{tikzpicture}


